Towards a Neuronally Consistent Ontology for Robotic Agents

The Collaborative Research Center for Everyday Activity Science & Engineering (CRC EASE) aims to enable robots to perform environmental interaction tasks with close to human capacity. It therefore employs a shared ontology to model the activity of both kinds of agents, empowering robots to learn from human experiences. To properly describe these human experiences, the ontology will strongly benefit from incorporating characteristics of neuronal information processing which are not accessible from a behavioral perspective alone. We, therefore, propose the analysis of human neuroimaging data for evaluation and validation of concepts and events defined in the ontology model underlying most of the CRC projects. In an exploratory analysis, we employed an Independent Component Analysis (ICA) on functional Magnetic Resonance Imaging (fMRI) data from participants who were presented with the same complex video stimuli of activities as robotic and human agents in different environments and contexts. We then correlated the activity patterns of brain networks represented by derived components with timings of annotated event categories as defined by the ontology model. The present results demonstrate a subset of common networks with stable correlations and specificity towards particular event classes and groups, associated with environmental and contextual factors. These neuronal characteristics will open up avenues for adapting the ontology model to be more consistent with human information processing.

==> figures/abstract.tex <==

\begin{center}
\begin{tikzpicture}[
    invisible/.style={draw=none,fill=none,inner sep=0},
    label/.style={text=black,font=\sffamily\scriptsize\it,text badly centered},
    title/.style={text=black,font=\sffamily\footnotesize,text badly centered},
    subtitle/.style={title,font=\sffamily\scriptsize},
    border/.style={draw=easeblue,line width=1.0pt},
    node_a/.style={circle,draw=white!80!easeblue,fill=white!80!light},
    node_b/.style={draw=black,rounded corners},
]
    \node[node_a,minimum width=2.4cm,path picture={\node[anchor=center]
            at (path picture bounding box.center){
			\includegraphics[width=2.2cm]{figures/soma-home-vowl.pdf}
		};}] (ONTOLOGY) {};
    \node[subtitle,above=0 of ONTOLOGY.north,anchor=south] {ontology};
    
    \node[invisible, left=0.45cm of ONTOLOGY, yshift=1.8cm] (FMRI)
        {\roundedpicture[width=2.4cm]{figures/screenshots/fMRI_setup_small.png}};
    \node[invisible, below=0 of FMRI] (BRAIN)
        {\includegraphics[width=2.2cm]{figures/glassbrain/comp01_zscore_3_3.png}};
    \node[subtitle,above=0 of FMRI.north,anchor=south] {fMRI study};
    
    \node[invisible, right=0.45cm of ONTOLOGY, yshift=1.8cm] (VIDEO)
        {\roundedpicture[width=2.4cm,trim={12cm 0 4cm 0},clip]{figures/screenshots/csl_example.png}};
    \node[title,above=0 of VIDEO.north,anchor=south] {1st-person video};
    
    \node[node_a,minimum width=2.4cm,path picture={\node[anchor=center,rounded corners=0]
            at (path picture bounding box.center){
			\scalebox{.6}{\input{figures/abstract_stats}}
		};}, anchor=north, yshift=0.4cm] at(ONTOLOGY.south -| FMRI.south) (STATISTICS) {};
    \node[title,below=0 of STATISTICS.south,anchor=north] {correlations};
    
    \node[node_a,minimum width=2.4cm,path picture={\node[anchor=center,rounded corners=0]
            at (path picture bounding box.center){
            \scalebox{.2}{\input{figures/abstract_annot}}
		};}, anchor=north, yshift=0.4cm] at(ONTOLOGY.south -| VIDEO.south) (DATA) {};
    \node[title,below=0 of DATA.south,anchor=north] {event timeline};
    
    \draw[border,latex-] (ONTOLOGY) -- node[label,left,xshift=0.2cm,yshift=0.2cm]{challenge} (STATISTICS);
    \draw[border,latex-] (DATA) -- node[label,below]{computed from} (STATISTICS);
    \draw[border,-latex] (ONTOLOGY) -- node[label,right,xshift=-0.2cm,yshift=0.2cm]{models} (DATA);
    
    \draw[border,latex-] (VIDEO) -- node[label,right]{annotates} (DATA);
    \draw[border,latex-] (BRAIN) -- node[label,left,text width=1.2cm]{computed from} (STATISTICS);
    \draw ([yshift=-0.6cm]FMRI.north east) edge[border,latex-] node[label,above]{watched during} ([yshift=-0.6cm]VIDEO.north west);
\end{tikzpicture}
\end{center}


==> figures/abstract_annot.tex <==
% \definecolor{lightblue}{RGB}{28, 155, 216}
% \definecolor{darkblue}{RGB}{0, 48, 82}
% \definecolor{accentred}{RGB}{231, 76, 60}
% \definecolor{accentorange}{RGB}{253, 143, 0}
% \definecolor{accentyellow}{RGB}{241, 230, 100}
% \definecolor{accentgreen}{RGB}{112, 184, 93}

\def\xScale{.19} 
\def\yScale{1.1}
\def\xShift{1}
\def\yShift{0}
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma,]{./data/annot/abstract_annot_grasp.txt}\graspTable
    \pgfplotstableread[col sep=comma,]{./data/annot/abstract_annot_release.txt}\releaseTable
    \pgfplotstableread[col sep=comma,]{./data/annot/abstract_annot_reach.txt}\reachTable
    \pgfplotstableread[col sep=comma,]{./data/annot/abstract_annot_retract.txt}\retractTable
    \pgfplotstableread[col sep=comma,]{./data/annot/abstract_annot_lift.txt}\liftTable
    \pgfplotstableread[col sep=comma,]{./data/annot/abstract_annot_lower.txt}\lowerTable
    
    % \node[anchor=west] at (0,0.25) {release};
    % \node[anchor=west] at (0,1.25) {grasp};
    % \node[anchor=west] at (0,2.25) {retract};
    % \node[anchor=west] at (0,3.25) {reach};
    % \node[anchor=west] at (0,4.25) {lower};
    % \node[anchor=west] at (0,5.25) {lift};
    
   % release
    % \foreach \i in {0,...,6}{ %max length for each table. change the length accordingly to show more or less events
    \foreach \i in {0,...,6}{
        \pgfplotstablegetelem{\i}{onsets}\of{\releaseTable}
        \pgfmathsetmacro{\currOnset}{\pgfplotsretval}
        \pgfplotstablegetelem{\i}{durations}\of{\releaseTable}
        \pgfmathsetmacro{\currDuration}{\pgfplotsretval}
        \draw [lightblue, anchor=west, fill=lightblue] (\xShift+\xScale*\currOnset,\yShift+\yScale*0) rectangle ++(\xScale*\currDuration,\yScale*0.5);
    }
    %grasp
    % \foreach \i in {0,...,6}{
    \foreach \i in {0,...,6}{
        \pgfplotstablegetelem{\i}{onsets}\of{\graspTable}
        \pgfmathsetmacro{\currOnset}{\pgfplotsretval}
        \pgfplotstablegetelem{\i}{durations}\of{\graspTable}
        \pgfmathsetmacro{\currDuration}{\pgfplotsretval}
        \draw [darkblue, anchor=west, fill=darkblue] (\xShift+\xScale*\currOnset,\yShift+\yScale*1) rectangle ++(\xScale*\currDuration,\yScale*0.5);
    }
    %retract
    % \foreach \i in {0,...,5}{
    \foreach \i in {0,...,5}{
        \pgfplotstablegetelem{\i}{onsets}\of{\retractTable}
        \pgfmathsetmacro{\currOnset}{\pgfplotsretval}
        \pgfplotstablegetelem{\i}{durations}\of{\retractTable}
        \pgfmathsetmacro{\currDuration}{\pgfplotsretval}
        \draw [accentred, anchor=west, fill=accentred] (\xShift+\xScale*\currOnset,\yShift+\yScale*2) rectangle ++(\xScale*\currDuration,\yScale*0.5);
    }
    %reach
    % \foreach \i in {0,...,5}{
    \foreach \i in {0,...,5}{
        \pgfplotstablegetelem{\i}{onsets}\of{\reachTable}
        \pgfmathsetmacro{\currOnset}{\pgfplotsretval}
        \pgfplotstablegetelem{\i}{durations}\of{\reachTable}
        \pgfmathsetmacro{\currDuration}{\pgfplotsretval}
        \draw [accentorange, anchor=west, fill=accentorange] (\xShift+\xScale*\currOnset,\yShift+\yScale*3) rectangle ++(\xScale*\currDuration,\yScale*0.5);
    }
    % lower
    % \foreach \i in {0,...,3}{
    \foreach \i in {0,...,3}{
        \pgfplotstablegetelem{\i}{onsets}\of{\lowerTable}
        \pgfmathsetmacro{\currOnset}{\pgfplotsretval}
        \pgfplotstablegetelem{\i}{durations}\of{\lowerTable}
        \pgfmathsetmacro{\currDuration}{\pgfplotsretval}
        \draw [accentyellow, anchor=west, fill=accentyellow] (\xShift+\xScale*\currOnset,\yShift+\yScale*4) rectangle ++(\xScale*\currDuration,\yScale*0.5);
    }
    %lift
    % \foreach \i in {0,...,4}{
    \foreach \i in {0,...,4}{
        \pgfplotstablegetelem{\i}{onsets}\of{\liftTable}
        \pgfmathsetmacro{\currOnset}{\pgfplotsretval}
        \pgfplotstablegetelem{\i}{durations}\of{\liftTable}
        \pgfmathsetmacro{\currDuration}{\pgfplotsretval}
        \draw [accentgreen, anchor=west, fill=accentgreen] (\xShift+\xScale*\currOnset,\yShift+\yScale*5) rectangle ++(\xScale*\currDuration,\yScale*0.5);
    }
\end{tikzpicture}

==> figures/abstract_stats.tex <==
% \definecolor{lightblue}{RGB}{28, 155, 216}
% \definecolor{darkblue}{RGB}{0, 48, 82}
% \definecolor{accentred}{RGB}{231, 76, 60}
% \definecolor{accentorange}{RGB}{253, 143, 0}
% \definecolor{accentyellow}{RGB}{241, 230, 100}
% \definecolor{accentgreen}{RGB}{112, 184, 93}

\begin{tikzpicture}
    \pgfplotstableread[col sep=comma,]{./data/vis_abstr_bar.txt}\allHitsCurrCompTable
        \begin{axis}[
            xbar,
            ytick=data,
            axis y line*=none,
            axis x line*=bottom,
            % tick label style={font=\tiny},
            % label style={font=\tiny},
            % label style={at={(0.5,-2ex)}},
            % xtick={0,10,20},
            yticklabels={,,},
            xticklabels={,,},
            width=4cm,
            height=3.75cm,
            bar width=6,
            xmin=0,
            % xmax=20,
            % y=8,
            % enlarge y limits={abs=0.625},
            % yticklabels from table={\allHitsCurrCompTable}{categs_sorted},
            %xlabel={no. of stable correlations},
            xlabel shift=-2.5cm,
            yticklabel style = {xshift=1cm},
            xticklabel style = {yshift=3cm},
            /pgf/bar shift={0pt}, 
        ]

        \pgfplotstablegetelem{0}{sumHits_all_sorted}\of{\allHitsCurrCompTable}
        \pgfmathsetmacro{\currVal}{\pgfplotsretval}
        \pgfplotstablegetelem{0}{yPos}\of{\allHitsCurrCompTable}
        \pgfmathsetmacro{\currPos}{\pgfplotsretval}
        \addplot[xbar,lightblue, fill=lightblue] coordinates {(\currVal,\currPos)};
        
        \pgfplotstablegetelem{1}{sumHits_all_sorted}\of{\allHitsCurrCompTable}
        \pgfmathsetmacro{\currVal}{\pgfplotsretval}
        \pgfplotstablegetelem{1}{yPos}\of{\allHitsCurrCompTable}
        \pgfmathsetmacro{\currPos}{\pgfplotsretval}
        \addplot[xbar,darkblue, fill=darkblue] coordinates {(\currVal,\currPos)};
        
        \pgfplotstablegetelem{2}{sumHits_all_sorted}\of{\allHitsCurrCompTable}
        \pgfmathsetmacro{\currVal}{\pgfplotsretval}
        \pgfplotstablegetelem{2}{yPos}\of{\allHitsCurrCompTable}
        \pgfmathsetmacro{\currPos}{\pgfplotsretval}
        \addplot[xbar,accentred, fill=accentred] coordinates {(\currVal,\currPos)};
        
        \pgfplotstablegetelem{3}{sumHits_all_sorted}\of{\allHitsCurrCompTable}
        \pgfmathsetmacro{\currVal}{\pgfplotsretval}
        \pgfplotstablegetelem{3}{yPos}\of{\allHitsCurrCompTable}
        \pgfmathsetmacro{\currPos}{\pgfplotsretval}
        \addplot[xbar,accentorange, fill=accentorange] coordinates {(\currVal,\currPos)};
        
        \pgfplotstablegetelem{4}{sumHits_all_sorted}\of{\allHitsCurrCompTable}
        \pgfmathsetmacro{\currVal}{\pgfplotsretval}
        \pgfplotstablegetelem{4}{yPos}\of{\allHitsCurrCompTable}
        \pgfmathsetmacro{\currPos}{\pgfplotsretval}
        \addplot[xbar,accentyellow, fill=accentyellow] coordinates {(\currVal,\currPos)};
        
        \pgfplotstablegetelem{5}{sumHits_all_sorted}\of{\allHitsCurrCompTable}
        \pgfmathsetmacro{\currVal}{\pgfplotsretval}
        \pgfplotstablegetelem{5}{yPos}\of{\allHitsCurrCompTable}
        \pgfmathsetmacro{\currPos}{\pgfplotsretval}
        \addplot[xbar,accentgreen, fill=accentgreen] coordinates {(\currVal,\currPos)};

        \end{axis}  
\end{tikzpicture}

==> figures/methods_annot_actions.tex <==
%\begin{figure}[H]
\centering
    \subfloat[arm/hand actions]{
        \begin{tikzpicture}
            % motion level
            \draw (0,5) node[fill=motionBack,anchor=west,minimum height=0.5cm,minimum width=1.625cm,draw] (grasp_pick) {\scriptsize{grasp}};
            \draw (1.625,5) node[fill=motionBack,anchor=west,minimum height=0.5cm,minimum width=1.625cm,draw] (lift) {\scriptsize{lift}};
            \draw (4,5) node[fill=motionBack,anchor=west,minimum height=0.5cm,minimum width=1.625cm,draw] (lower) {\scriptsize{lower}};
            \draw (5.625,5) node[fill=motionBack,anchor=west,minimum height=0.5cm,minimum width=1.625cm,draw] (release_place) {\scriptsize{release}};
    
            \draw (0,3.75) node[fill=motionBack,anchor=west,minimum height=0.5cm,minimum width=1.625cm,draw] (grasp_open) {\scriptsize{grasp}};
            \draw (1.625,3.75) node[fill=motionBack,anchor=west,minimum height=0.5cm,minimum width=1.625cm,draw] (pull) {\scriptsize{pull}};
            \draw (4,3.75) node[fill=motionBack,anchor=west,minimum height=0.5cm,minimum width=1.625cm,draw] (push) {\scriptsize{push}};
            \draw (5.625,3.75) node[fill=motionBack,anchor=west,minimum height=0.5cm,minimum width=1.625cm,draw] (release_close) {\scriptsize{release}};
            
            \draw (0,2.5) node[fill=motionBack,anchor=west,minimum height=0.5cm,minimum width=1.625cm,draw] (grasp_switch) {\scriptsize{grasp}};
            \draw (1.625,2.5) node[fill=motionBack,anchor=west,minimum height=0.5cm,minimum width=1.625cm,draw] (release_switch) {\scriptsize{release}};
            
            % action level     
            \draw (0,4.5) node[fill=actionBack,anchor=west,minimum height=0.5cm,minimum width=3.25cm,draw] (pick) {\scriptsize{pick}};
            \draw (4,4.5) node[fill=actionBack,anchor=west,minimum height=0.5cm,minimum width=3.25cm,draw] (place) {\scriptsize{place}};
    
            \draw (0,3.25) node[fill=actionBack,anchor=west,minimum height=0.5cm,minimum width=3.25cm,draw] (open) {\scriptsize{open}};
            \draw (4,3.25) node[fill=actionBack,anchor=west,minimum height=0.5cm,minimum width=3.25cm,draw] (close) {\scriptsize{close}};
            
            \draw (0,2) node[fill=actionBack,anchor=west,minimum height=0.5cm,minimum width=3.25cm,draw] (switch) {\scriptsize{switch-hands}};
        
        \end{tikzpicture}
        \label{fig:anot_action_arms}
    }\\
    \subfloat[navigation actions]{
        \begin{tikzpicture}
        % motion level
            \draw (0,5) node[fill=motionBack,anchor=west,minimum height=0.5cm,minimum width=1.625cm,draw] (turn_free) {\scriptsize{turn-free}};
            \draw (1.625,5) node[fill=motionBack,anchor=west,minimum height=0.5cm,minimum width=1.625cm,draw] (walk_free) {\scriptsize{walk-free}};
            \draw (4,5) node[fill=motionBack,anchor=west,minimum height=0.5cm,minimum width=1.625cm,draw] (turn_carry) {\scriptsize{turn-carry}};
            \draw (5.625,5) node[fill=motionBack,anchor=west,minimum height=0.5cm,minimum width=1.625cm,draw] (walk_carry) {\scriptsize{walk-carry}};
    
            % action level     
            \draw (0,4.5) node[fill=actionBack,anchor=west,minimum height=0.5cm,minimum width=3.25cm,draw] (nav_fetch) {\scriptsize{navigate to fetch}};
            \draw (4,4.5) node[fill=actionBack,anchor=west,minimum height=0.5cm,minimum width=3.25cm,draw] (nav_deliver) {\scriptsize{navigate to deliver}};
        \end{tikzpicture}
        \label{fig:anot_action_nav}
        }
%\end{figure}

==> figures/methods_annot_example.tex <==
\def\xShiftEx{.75}
%\begin{figure}[H]
\centering
 \subfloat[motions and actions related to fetching of objects]{
        \begin{tikzpicture}
            % screenshots   
            \node[anchor=west] (scr_turn_free) at (\xShiftEx+0,3.3)
                {\includegraphics[keepaspectratio,width=.165\columnwidth]{figures/screenshots/iai_food-exp01-turn-free_small.png}};
            \node[anchor=west] (scr_walk_free) at (\xShiftEx+1.525,3.3)
                {\includegraphics[keepaspectratio,width=.165\columnwidth]{figures/screenshots/iai_food-exp02-walk-free_small.png}};
            \node[anchor=west] (scr_reach_free) at (\xShiftEx+3.05,3.3)
                {\includegraphics[keepaspectratio,width=.165\columnwidth]{figures/screenshots/iai_food-exp03-reach-free_small.png}};
            \node[anchor=west] (scr_grasp_free) at (\xShiftEx+4.575,3.3)
                {\includegraphics[keepaspectratio,width=.165\columnwidth]{figures/screenshots/iai_food-exp04-grasp-free_small.png}};
            \node[anchor=west] (scr_turn_carry) at (\xShiftEx+6.1,3.3)
                {\includegraphics[keepaspectratio,width=.165\columnwidth]{figures/screenshots/iai_food-exp05-lift-free_small.png}};
            %time 
            \draw [-stealth](\xShiftEx+0,2.75) -- (\xShiftEx+7.625,2.75);
            \draw (\xShiftEx+4,2.65) node[font={\tiny}] (time) {time};
            %level
            \draw (+0,2.25) node[anchor=west,font={\scriptsize},minimum height=0.5cm,minimum width=.5cm] (lvl_1) {lvl 1};
            \draw (+0,1.5) node[anchor=west,font={\scriptsize},minimum height=0.5cm,minimum width=.5cm] (lvl_2) {lvl 2};
            \draw (+0,0.75) node[anchor=west,font={\scriptsize},minimum height=0.5cm,minimum width=.5cm] (lvl_3) {lvl 3};
            % motion level
            \draw (\xShiftEx+0,2.25) node[fill=motionBack,anchor=west,font={\scriptsize},minimum height=0.5cm,minimum width=1.525cm,draw] (turn-free) {turn-free};
            \draw (\xShiftEx+1.525,2.25) node[fill=motionBack,anchor=west,font={\scriptsize},minimum height=0.5cm,minimum width=1.525cm,draw] (walk-free) {walk-free};
            \draw (\xShiftEx+3.05,2.25) node[fill=motionBack,anchor=west,font={\scriptsize},minimum height=0.5cm,minimum width=1.525cm,draw] (reach-free) {reach-free};
            \draw (\xShiftEx+4.575,2.25) node[fill=motionBack,anchor=west,font={\scriptsize},minimum height=0.5cm,minimum width=1.525cm,draw] (grasp-free) {grasp-free};
            \draw (\xShiftEx+6.1,2.25) node[fill=motionBack,anchor=west,font={\scriptsize},minimum height=0.5cm,minimum width=1.525cm,draw] (lift) {lift};
            % action level     
            \draw (\xShiftEx+0,1.5) node[fill=actionBack,anchor=west,font={\scriptsize},minimum height=0.5cm,minimum width=3.05cm,draw] (navigate-fetch) {navigate-fetch};
            \draw (\xShiftEx+4.575,1.5) node[fill=actionBack,anchor=west,font={\scriptsize},minimum height=0.5cm,minimum width=3.05cm,draw] (pick) {pick};
            % situation level
            \draw (\xShiftEx+0,0.75) node[fill=situationBack,anchor=west,font={\scriptsize},minimum height=0.5cm,minimum width=7.625cm,draw] (fetch) {fetch};
        \end{tikzpicture}
    % \caption{motions and actions related to fetching of objects}
    \label{fig:anot_overview_fetch}
    }\\
    \subfloat[motions and actions related object delivery]{
        \begin{tikzpicture}
            % screenshots 
            \node[anchor=west] (scr_turn_carry) at (\xShiftEx+0,3.3)
                {\includegraphics[keepaspectratio,width=.165\columnwidth]{figures/screenshots/iai_food-exp06-turn-carry_small.png}};
            \node[anchor=west] (scr_walk_carry) at (\xShiftEx+1.525,3.3)
                {\includegraphics[keepaspectratio,width=.165\columnwidth]{figures/screenshots/iai_food-exp07-nav-carry_small.png}};
            \node[anchor=west] (scr_lower) at (\xShiftEx+3.05,3.3)
                {\includegraphics[keepaspectratio,width=.165\columnwidth]{figures/screenshots/iai_food-exp08-lower_small.png}};
            \node[anchor=west] (scr_reach_free) at (\xShiftEx+4.575,3.3)
                {\includegraphics[keepaspectratio,width=.165\columnwidth]{figures/screenshots/iai_food-exp09-release-free_small.png}};
            \node[anchor=west] (scr_retract_free) at (\xShiftEx+6.1,3.3)
                {\includegraphics[keepaspectratio,width=.165\columnwidth]{figures/screenshots/iai_food-exp10-retract-free_small.png}};
            %time 
            \draw [-stealth](\xShiftEx+0,2.75) -- (\xShiftEx+7.625,2.75);
            \draw (\xShiftEx+4,2.65) node[font={\tiny}] (time) {time};
            %level
            \draw (+0,2.25) node[anchor=west,font={\scriptsize},minimum height=0.5cm,minimum width=.5cm] (lvl_1) {lvl 1};
            \draw (+0,1.5) node[anchor=west,font={\scriptsize},minimum height=0.5cm,minimum width=.5cm] (lvl_2) {lvl 2};
            \draw (+0,0.75) node[anchor=west,font={\scriptsize},minimum height=0.5cm,minimum width=.5cm] (lvl_3) {lvl 3};    
             % motion level   
            \draw (\xShiftEx+0,2.25) node[fill=motionBack,anchor=west,font={\scriptsize},minimum height=0.5cm,minimum width=1.525cm,draw] (turn-carry) {turn-carry};
            \draw (\xShiftEx+1.525,2.25) node[fill=motionBack,anchor=west,font={\scriptsize},minimum height=0.5cm,minimum width=1.525cm,draw] (walk-carry) {walk-carry};
            \draw (\xShiftEx+3.05,2.25) node[fill=motionBack,anchor=west,font={\scriptsize},minimum height=0.5cm,minimum width=1.525cm,draw] (lower) {lower};
            \draw (\xShiftEx+4.575,2.25) node[fill=motionBack,anchor=west,font={\scriptsize},minimum height=0.5cm,minimum width=1.525cm,draw] (release-free) {release-free};
            \draw (\xShiftEx+6.1,2.25) node[fill=motionBack,anchor=west,font={\scriptsize},minimum height=0.5cm,minimum width=1.525cm,draw] (retract-free) {retract-free};
             % action level 
            \draw (\xShiftEx+0,1.5) node[fill=actionBack,anchor=west,font={\scriptsize},minimum height=0.5cm,minimum width=3.05cm,draw] (navigate-deliver) {navigate-deliver};
            \draw (\xShiftEx+3.05,1.5) node[fill=actionBack,anchor=west,font={\scriptsize},minimum height=0.5cm,minimum width=3.05cm,draw] (place) {place};   
            % situation level
            \draw (\xShiftEx+0,0.75) node[fill=situationBack,anchor=west,font={\scriptsize},minimum height=0.5cm,minimum width=7.625cm,draw] (deliver) {deliver};
         \end{tikzpicture}
    % \caption{motions and actions related object delivery}
    \label{fig:anot_overview_deliver}
    }
%\end{figure}

==> figures/methods_annot_motionClasses.tex <==
%\begin{figure}[H]
    \subfloat[arm/hand motions]{
    \centering
        \begin{tikzpicture}
            \draw[draw=motionBack!60!black,fill=motionBack!30!white,rounded corners=4pt] (0,0) rectangle (4.8,3.4);
            \draw[draw=motionBack!60!black,fill=motionBack,rounded corners=2pt] (0.2,0.2) rectangle (3.3,3);
            \draw[draw=black,fill=actionBack,opacity=0.6,rounded corners=2pt,dashed] (0.4,1.6) rectangle (4.65,2.6);
            \draw[draw=black,fill=actionBack,opacity=0.6,rounded corners=2pt,dashed] (0.4,0.4) rectangle (4.65,1.4);
  
         
            \node[anchor=west] at (0.1,3.2) {\scriptsize\textbf{motion}};
            \node[anchor=west] at (0.2,2.8) {\scriptsize\textbf{object presence}};
            % \node[anchor=west] at (0.4,2.4) {\scriptsize\textbf{hand-body relation}};
            % \node[anchor=west] at (0.4,1.2) {\scriptsize\textbf{hand-item relation}};
            \node[anchor=west] at (0.4,2.4) {\scriptsize\textbf{relation change}};
            \node[anchor=west] at (0.4,1.2) {\scriptsize\textbf{contact change}};
                
            \node[anchor=west] at (3.3,2) {\scriptsize{reach-free}};
            \node[anchor=west] at (3.3,1.8) {\scriptsize{retract-free}};
                
            \node[anchor=west] at (1.8,2) {\scriptsize{reach-carry}};
            \node[anchor=west] at (1.8,1.8) {\scriptsize{retract-carry}};
            \node[anchor=west] at (0.4,2) {\scriptsize{lift}};
            \node[anchor=west] at (0.4,1.8) {\scriptsize{lower}};
            \node[anchor=west] at (1.1,2) {\scriptsize{pull}};
            \node[anchor=west] at (1.1,1.8) {\scriptsize{push}};
                
            \node[anchor=west] at (3.3,0.8) {\scriptsize{grasp-free}};
            \node[anchor=west] at (3.3,0.6) {\scriptsize{release-free}};
                
            \node[anchor=west] at (0.4,0.8) {\scriptsize{grasp-carry}};
            \node[anchor=west] at (0.4,0.6) {\scriptsize{release-carry}};
                
    
        \end{tikzpicture}
        \label{fig:anot_motion_arms}
    }%
    %\hspace{6mm}
    \subfloat[navigation motions]{
    \centering
        \begin{tikzpicture}
            \draw[draw=motionBack!60!black,fill=motionBack!30!white,rounded corners=4pt] (0,0) rectangle (3.5,3);
            \draw[draw=motionBack!60!black,fill=motionBack,rounded corners=2pt] (0.2,0.2) rectangle (2.2,2.6);
            \draw[fill=actionBack,opacity=0.6,rounded corners=2pt,dashed] (0.4,1.4) rectangle (3.35,2.2);
            \draw[fill=actionBack,opacity=0.6,rounded corners=2pt,dashed] (0.4,0.4) rectangle (3.35,1.2);
    
            \node[anchor=west] at (0.1,2.8) {\scriptsize\textbf{motion}};
            \node[anchor=west] at (0.2,2.4) {\scriptsize\textbf{object presence}};
            \node[anchor=west] at (0.4,2) {\scriptsize\textbf{rotation}};
            \node[anchor=west] at (0.4,1) {\scriptsize\textbf{translation}};
    
            \node[anchor=west] at (2.2,1.6) {\scriptsize{turn-free}};
            \node[anchor=west] at (2.2,0.6) {\scriptsize{walk-free}};
            
            \node[anchor=west] at (0.4,1.6) {\scriptsize{turn-carry}};
            \node[anchor=west] at (0.4,0.6) {\scriptsize{walk-carry}};
        \end{tikzpicture}
        \label{fig:anot_motion_nav}
        }%
%\end{figure}
    

==> figures/results_interComp_grading.tex <==
%\begin{figure}[H]
\centering
    \subfloat[Number of participants with significant correlation of brain activity and annotated events per component.]{
        \pgfplotstableread[col sep=comma,]{./data/taskRelDoublePosCSV.txt}\taskRelTable
        \begin{tikzpicture}
            \begin{axis}[
                        ybar,
                        scale only axis,
                        width=0.8\columnwidth,
                        % bar width=\vertBarWidth,
                        height=2.25cm,
                        ymin = 0,
                        %xmin = 1,
                        xtick=data,
                        xticklabels from table={\taskRelTable}{intercomCompSortedNoZero},
                        %x tick label style={font=\normalsize, rotate=90, anchor=east},
                        xlabel={component no.},
                        ylabel={no. of participants }]
                        \addplot [black,fill=barMainCol] table[y=intercomNumSortedNoZero]{\taskRelTable};
                    \end{axis}
        \end{tikzpicture}
        \label{fig:soma_relevant_subjNo}
    }\\
    \subfloat[Number of event categories with significant correlations. Exclusive categories exhibited significant correlation for only a single participant. Shared categories were found in at least two participants A participant could show significant correlation in more than one category for each combination of video and component]{
        \pgfplotstableread[col sep=comma,]{./data/taskRel_sumCategs.txt}\taskRelSumCategsTable
            \begin{tikzpicture}
                \begin{axis}[
                            ybar stacked,
                            scale only axis,
                            legend pos=north west,
                            legend columns=1,
                            % legend draw = none,
                            xtick=data,
                            % axis y line*=none,
                            % axis x line*=bottom,
                            % tick label style={font=\footnotesize},
                            % legend style={font=\footnotesize},
                            % label style={font=\footnotesize},
                            % xtick={1,2,3,4,5,6,7,8,9},
                            width=0.8\linewidth,
                            % bar width=\vertBarWidth,
                            height=2.25cm,
                            ymin=0,
                            % xmax=\vertBarXlim,
                            area legend,
                            % y=\vertBarY,
                            % enlarge y limits={abs=0.625},
                            xlabel={component no.},
                            ylabel={no. of event categories},
                            xticklabels from table={\taskRelSumCategsTable}{tempSumCategs_comSorted}]
                       
                    \addplot[black,fill=barMainCol] table[x=xPos, y=tempSumCategs_valSorted_minNum]{\taskRelSumCategsTable};
                    \addplot[black,fill=none] table[x=xPos, y=tempSumCategs_valSorted_nonEmptyDiffMin ]{\taskRelSumCategsTable};
                    \legend{shared, exclusive}
                \end{axis}  
        \end{tikzpicture}
        \label{fig:soma_relevant_catNo}
        }
%\end{figure}

==> figures/results_intraComp_corr.tex <==
%\begin{figure}[H]
    % \begin{flushright}
    \subfloat[component 1]{
        % \begin{flushright}
        \begin{tikzpicture}
        \pgfplotstableread[col sep=comma,]{./data/intra/comp1_allHits_gap.txt}\allHitsCurrCompTable
        \begin{axis}[
            xbar stacked,
            legend style={
            legend columns=2,
                % at={(xticklabel cs:0.5)},anchor=north,
                at={(0.5,1.03)},anchor=south,
                draw=none
            },
            ytick=data,
            axis y line*=none,
            axis x line*=bottom,
            tick label style={font=\scriptsize},
            legend style={font=\scriptsize},
            label style={font=\scriptsize},
            xtick={0,10,20,30},
            width=.8\columnwidth,
            bar width=\horzBarWidth,
            xmin=0,
            xmax=\horzBarXlim,
            area legend,
            y=\horzBarY,
            enlarge y limits={abs=0.625},
            yticklabels from table={\allHitsCurrCompTable}{categs_sorted}
        ]
        \addplot[barIAIdishes,fill=barIAIdishes] table[x=sumHits_iaiDishes_sorted, y=yPos]{\allHitsCurrCompTable};
        \addplot[barCSLdishes,fill=barCSLdishes] table[x=sumHits_cslDishes_sorted, y=yPos]{\allHitsCurrCompTable};
        \addplot[barIAIfood,fill=barIAIfood] table[x=sumHits_iaiFood_sorted, y=yPos]{\allHitsCurrCompTable};
        \addplot[barCSLfood,fill=barCSLfood] table[x=sumHits_cslFood_sorted, y=yPos]{\allHitsCurrCompTable};
        \legend{IAI dishes,CSL dishes,IAI food,CSL food}
        \end{axis}
            %   \draw [-stealth](\xShiftEx+0,2.75) -- (\xShiftEx+7.625,2.75);
        \draw (-2.3,3.2) node[font={\scriptsize}] (lvl4) {\textbf{lvl 4}};
        \draw (-2.3,2) node[font={\scriptsize}] (lvl3) {\textbf{lvl 3}};
        \draw (-2.3,1.5) node[font={\scriptsize}] (lvl2) {\textbf{lvl 2}};
        \draw (-2.3,0.6) node[font={\scriptsize}] (lvl1) {\textbf{lvl 1}};
        \end{tikzpicture}
        \label{fig:events_comp01}
        % \end{flushright}
    }\\
    \subfloat[component 2]{
        % \begin{flushright}
        \begin{tikzpicture}
        \pgfplotstableread[col sep=comma,]{./data/intra/comp2_allHits_gap.txt}\allHitsCurrCompTable
        \begin{axis}[
            xbar stacked,
            legend style={
            legend columns=2,
                at={(xticklabel cs:0.5)},
                anchor=north,
                draw=none
            },
            ytick=data,
            axis y line*=none,
            axis x line*=bottom,
            tick label style={font=\scriptsize},
            legend style={font=\scriptsize},
            label style={font=\scriptsize},
            xtick={0,10,20,30},
            width=.8\columnwidth,
            bar width=\horzBarWidth,
            xmin=0,
            xmax=\horzBarXlim,
            area legend,
            y=\horzBarY,
            enlarge y limits={abs=0.625},
            yticklabels from table={\allHitsCurrCompTable}{categs_sorted}
        ]
        \addplot[barIAIdishes,fill=barIAIdishes] table[x=sumHits_iaiDishes_sorted, y=yPos]{\allHitsCurrCompTable};
        \addplot[barCSLdishes,fill=barCSLdishes] table[x=sumHits_cslDishes_sorted, y=yPos]{\allHitsCurrCompTable};
        \addplot[barIAIfood,fill=barIAIfood] table[x=sumHits_iaiFood_sorted, y=yPos]{\allHitsCurrCompTable};
        \addplot[barCSLfood,fill=barCSLfood] table[x=sumHits_cslFood_sorted, y=yPos]{\allHitsCurrCompTable};
        % \legend{IAI dishes,CSL dishes,IAI food,CSL food}
        \end{axis}  
        \draw (-2.3,3) node[font={\scriptsize}] (lvl4) {\textbf{lvl 4}};
        \draw (-2.3,2) node[font={\scriptsize}] (lvl3) {\textbf{lvl 3}};
        \draw (-2.3,1.5) node[font={\scriptsize}] (lvl2) {\textbf{lvl 2}};
        \draw (-2.3,0.6) node[font={\scriptsize}] (lvl1) {\textbf{lvl 1}};
        \end{tikzpicture}
        \label{fig:events_comp02}
        % \end{flushright}
    }\\
    \subfloat[component 4]{
        % \begin{flushright}
        \begin{tikzpicture}
        \pgfplotstableread[col sep=comma,]{./data/intra/comp4_allHits_gap.txt}\allHitsCurrCompTable
        \begin{axis}[
            xbar stacked,
            legend style={
            legend columns=2,
                at={(xticklabel cs:0.5)},
                anchor=north,
                draw=none
            },
            ytick=data,
            axis y line*=none,
            axis x line*=bottom,
            tick label style={font=\scriptsize},
            legend style={font=\scriptsize},
            label style={font=\scriptsize},
            xtick={0,10,20,30},
            width=.8\columnwidth,
            bar width=\horzBarWidth,
            xmin=0,
            xmax=\horzBarXlim,
            area legend,
            y=\horzBarY,
            enlarge y limits={abs=0.625},
            yticklabels from table={\allHitsCurrCompTable}{categs_sorted}
        ]
        \addplot[barIAIdishes,fill=barIAIdishes] table[x=sumHits_iaiDishes_sorted, y=yPos]{\allHitsCurrCompTable};
        \addplot[barCSLdishes,fill=barCSLdishes] table[x=sumHits_cslDishes_sorted, y=yPos]{\allHitsCurrCompTable};
        \addplot[barIAIfood,fill=barIAIfood] table[x=sumHits_iaiFood_sorted, y=yPos]{\allHitsCurrCompTable};
        \addplot[barCSLfood,fill=barCSLfood] table[x=sumHits_cslFood_sorted, y=yPos]{\allHitsCurrCompTable};
        % \legend{IAI dishes,CSL dishes,IAI food,CSL food}
        \end{axis}  
        \draw (-2.3,0.3) node[font={\scriptsize}] (lvl4) {\textbf{lvl 4}};
        \end{tikzpicture}
        \label{fig:events_comp04}
        % \end{flushright}
    }\\
    \subfloat[component 6]{
        % \begin{flushright}
    % \hspace{10mm}
        \begin{tikzpicture}
        \pgfplotstableread[col sep=comma,]{./data/intra/comp6_allHits_gap.txt}\allHitsCurrCompTable
        \begin{axis}[
            xbar stacked,
            legend style={
            legend columns=2,
                at={(xticklabel cs:0.5)},
                anchor=north,
                draw=none
            },
            ytick=data,
            axis y line*=none,
            axis x line*=bottom,
            tick label style={font=\scriptsize},
            legend style={font=\scriptsize},
            label style={font=\scriptsize},
            xtick={0,10,20,30},
            width=.8\columnwidth,
            bar width=\horzBarWidth,
            xmin=0,
            xmax=\horzBarXlim,
            area legend,
            y=\horzBarY,
            enlarge y limits={abs=0.625},
            yticklabels from table={\allHitsCurrCompTable}{categs_sorted}
        ]
        \addplot[barIAIdishes,fill=barIAIdishes] table[x=sumHits_iaiDishes_sorted, y=yPos]{\allHitsCurrCompTable};
        \addplot[barCSLdishes,fill=barCSLdishes] table[x=sumHits_cslDishes_sorted, y=yPos]{\allHitsCurrCompTable};
        \addplot[barIAIfood,fill=barIAIfood] table[x=sumHits_iaiFood_sorted, y=yPos]{\allHitsCurrCompTable};
        \addplot[barCSLfood,fill=barCSLfood] table[x=sumHits_cslFood_sorted, y=yPos]{\allHitsCurrCompTable};
        % \legend{IAI dishes,CSL dishes,IAI food,CSL food}
        \end{axis}
        \draw (-2.3,0.2) node[font={\scriptsize}] (lvl4) {\textbf{lvl 4}};
        \end{tikzpicture}
        \label{fig:events_comp06}
        % \end{flushright}
    }
    % \end{flushright}    
%\end{figure}


==> figures/results_spatial_act.tex <==
%\begin{figure}[H]
\centering
    \subfloat[component 1]{
        \includegraphics[width=0.4\columnwidth]{./figures/glassbrain/comp01_zscore_3_3.png}
        \label{fig:ica_maj_comp01_spat}
        }
    \hspace{4mm}
    \subfloat[component 2]{
        \includegraphics[width=0.4\columnwidth]{./figures/glassbrain/comp02_zscore_3_3.png}
        \label{fig:ica_maj_comp02_spat}
        }\\
    \subfloat[component 4]{
        \includegraphics[width=0.4\columnwidth]{./figures/glassbrain/comp04_zscore_3_3.png}
        \label{fig:ica_maj_comp04_spat}
        }
    \hspace{4mm}
    \subfloat[component 6]{
        \includegraphics[width=0.4\columnwidth]{./figures/glassbrain/comp06_zscore_3_3.png}
        \label{fig:ica_maj_comp06_spat}
        }
%\end{figure}
